Pseudocodeword-based Decoding of Quantum Color Codes

In previous work, we have shown that pseudocodewords can be used to characterize the behavior of decoders not only for classical codes but also for quantum stabilizer codes. With the insights obtained from this pseudocodewords-based analysis, we have also introduced a two-stage decoder based on pseudocodewords for quantum cycle codes that leads to improved decoding performance. In this paper, we consider quantum (stabilizer) color codes and propose a two-stage decoder that is a generalization of the pseudocodeword-based decoder for quantum cycle codes. Our decoder has only local or error-weight-dependent operations of low computational complexity and better decoding performance compared with previous decoding approaches for these types of codes.

==> color_C_X.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,minimum size = 9pt},
factorR/.style={draw,circle,minimum size = 9pt,color=red},
factorB/.style={draw,circle,minimum size = 9pt,color=blue},
factorG/.style={draw,circle,minimum size = 9pt,color=green},
factorRg/.style={draw,circle,minimum size = 9pt,color=red!20},
factorBg/.style={draw,circle,minimum size = 9pt,color=blue!20},
factorGg/.style={draw,circle,minimum size = 9pt,color=green!20}
]
                          
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorR] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}      
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorRg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorBg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorGg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}   
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5,6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorRg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorBg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorGg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}                       
       
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green] (node\i\j) -- (node\i\jj); % vertical edge
		\draw[green] (node\i\j) -- (node\ii\j);% horizontal edge
		\draw[blue] (node\i\j) -- (node\ii\jj); %diagonal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\i\jj); % vertical edge
		\draw[red] (node\i\j) -- (node\ii\j);% horizontal edge
		\draw[green] (node\i\j) -- (node\ii\jj); %diagonal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue] (node\i\j) -- (node\i\jj); % vertical edge
		\draw[blue] (node\i\j) -- (node\ii\j);% horizontal edge
		\draw[red] (node\i\j) -- (node\ii\jj); %diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=0}{
		\draw[green] (node\i\j) -- (node\i\jj); % vertical edge
}{}
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\i\jj); % vertical edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue] (node\i\j) -- (node\i\jj); % vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green] (node\i\j) -- (node\ii\j);% horizontal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\ii\j);% horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue] (node\i\j) -- (node\ii\j);% horizontal edge
}{}
}}         

\end{tikzpicture}


==> color_C_X_R.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,minimum size = 9pt},
factorR/.style={draw,circle,minimum size = 9pt,color=red},
factorB/.style={draw,circle,minimum size = 9pt,color=blue},
factorG/.style={draw,circle,minimum size = 9pt,color=green},
factorRg/.style={draw,circle,minimum size = 9pt,color=red!20},
factorBg/.style={draw,circle,minimum size = 9pt,color=blue!20},
factorGg/.style={draw,circle,minimum size = 9pt,color=green!20}
]
                          
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}              
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{}{}; 
\ifthenelse{\tf=1}{
	\node[factorBg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorGg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}            
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5,6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{}{}; 
\ifthenelse{\tf=1}{
	\node[factorBg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorGg] (node\i\j) at (\i,-\j) {};
	\node at (node\i\j) {};
}{};  
}}                        
       
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\i\jj); % vertical edge
		\draw[red] (node\i\j) -- (node\ii\j);% horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[red] (node\i\j) -- (node\ii\jj); %diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\i\jj); % vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=1}{
		\draw[red] (node\i\j) -- (node\ii\j);% horizontal edge
}{}
}}         

\end{tikzpicture}


==> color_eg1.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,fill=white, minimum size = 9pt},
factorR/.style={draw,circle, fill=none, minimum size = 9pt,color=red},
factorB/.style={draw,circle, fill=none, minimum size = 9pt,color=blue},
factorG/.style={draw,circle, fill=none, minimum size = 9pt,color=green},
factorRf/.style={draw,circle, fill=red, minimum size = 9pt,color=red},
factorBf/.style={draw,circle, fill=blue, minimum size = 9pt,color=blue},
factorGf/.style={draw,circle, fill=green, minimum size = 9pt,color=green}
]

\fill[fill=gray!20] (2,-1) -- (3,-2) -- (4,-2) -- (3,-1);
\fill[fill=gray!20] (4,-1) -- (4,-2) -- (5,-2);
\fill[fill=gray!20] (5,-1) -- (6,-1) -- (6,-2);
\node[factor] at (3,-1) {};
\node[factor] at (3,-2) {};
\node[factor] at (4,-2) {};
                          
\foreach \i in {0,1,2,3,4,5,6}{
\foreach \j in {0,1,2,3}{ 
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorR] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
}{};  
}}                          
       
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge 
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green  horizontal edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\jj); %blue diagonal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
		\draw[green,dashed] (node\i\j) -- (node\ii\jj); %green diagonal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\j); %blue horizontal edge
		\draw[red,dashed] (node\i\j) -- (node\ii\jj); %red diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {3}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green horizontal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\ii\j);%blue horizontal edge
}{}
}}         


\node[factorRf] at (2,-1) {};
\node[factorRf] at (5,-1) {};
\node[factorGf] at (4,-1) {};
\node[factorGf] at (6,-2) {};
\node[factorGf] at (0,-2) {};
\node[factorBf] at (5,-2) {};
\node[factorBf] at (6,-1) {};
\node[factorBf] at (0,-1) {};

\draw[blue,thick] (node02) -- (node12);
\draw[blue,thick] (node12) -- (node11);
\draw[blue,thick] (node11) -- (node21);
\draw[green,thick] (node21) -- (node31);
\draw[green,thick] (node31) -- (node42);
\draw[green,thick] (node42) -- (node52);
\draw[red,thick] (node52) -- (node41);
\draw[blue,thick] (node41) -- (node51);
\draw[green,thick] (node51) -- (node61);
\draw[red,thick] (node61) -- (node62);
\end{tikzpicture}


==> color_eg2.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,fill=white, minimum size = 9pt},
factorR/.style={draw,circle, fill=none, minimum size = 9pt,color=red},
factorB/.style={draw,circle, fill=none, minimum size = 9pt,color=blue},
factorG/.style={draw,circle, fill=none, minimum size = 9pt,color=green},
factorRf/.style={draw,circle, fill=red, minimum size = 9pt,color=red},
factorBf/.style={draw,circle, fill=blue, minimum size = 9pt,color=blue},
factorGf/.style={draw,circle, fill=green, minimum size = 9pt,color=green}
]

\fill[fill=gray!20] (2,-1) -- (3,-1) -- (3,-2);
\fill[fill=gray!20] (3,-2) -- (4,-2) -- (4,-3);
\fill[fill=gray!20] (4,-3) -- (5,-3) -- (5,-4);
\node[factor] at (3,-2) {};
\node[factor] at (4,-3) {};
\node[factor] at (5,-4) {};
                          
\foreach \i in {0,1,2,3,4,5,6}{ 
\foreach \j in {0,1,2,3,4,5,6}{ 
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorR] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
}{};  
}}                          
       
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge 
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green  horizontal edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\jj); %blue diagonal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
		\draw[green,dashed] (node\i\j) -- (node\ii\jj); %green diagonal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\j); %blue horizontal edge
		\draw[red,dashed] (node\i\j) -- (node\ii\jj); %red diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green horizontal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\ii\j);%blue horizontal edge
}{}
}}         

\node[factorRf] at (2,-1) {};
\node[factorBf] at (3,-1) {};
\node[factorRf] at (4,-2) {};
\node[factorGf] at (5,-3) {};
\node[factorRf] at (5,-4) {};

\draw[green,thick] (node21) -- (node31);

\draw[blue,thick] (node53) -- (node54);

\draw[blue,thick] (node21) -- (node32);
\draw[blue,thick] (node32) -- (node42);

\draw[green,thick] (node42) -- (node43);
\draw[green,thick] (node43) -- (node54);
\end{tikzpicture}


==> color_eg3.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,fill=white, minimum size = 11pt},
factorR/.style={draw,circle, fill=none, minimum size = 11pt,color=red},
factorB/.style={draw,circle, fill=none, minimum size = 11pt,color=blue},
factorG/.style={draw,circle, fill=none, minimum size = 11pt,color=green},
factorRf/.style={draw,circle, fill=red, minimum size = 11pt,color=red},
factorBf/.style={draw,circle, fill=blue, minimum size = 11pt,color=blue},
factorGf/.style={draw,circle, fill=green, minimum size = 11pt,color=green}
]

\foreach \i in {0,1,2,3,4,5,6}{ 
	\foreach \j in {0,1,2,3,4,5,6}{ 
		\node (node\i\j) at (\i,-\j) {};
}}  

\fill[fill=gray!20] (3,-1) -- (3,-2) -- (4,-2);
\fill[fill=gray!20] (3,-2) -- (3,-3) -- (4,-3);
\fill[fill=gray!20] (4,-2) -- (4,-3) -- (5,-3);
\fill[fill=gray!20] (1,-4) -- (2,-4) -- (2,-5);
    
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge 
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green  horizontal edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\jj); %blue diagonal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
		\draw[green,dashed] (node\i\j) -- (node\ii\jj); %green diagonal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\j); %blue horizontal edge
		\draw[red,dashed] (node\i\j) -- (node\ii\jj); %red diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green horizontal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\ii\j);%blue horizontal edge
}{}
}}  

\draw[blue,thick] (node14) -- (node24);
\draw[green,thick] (node24) -- (node25);
\draw[red,thick] (node14) -- (node25);
\draw[red,thick] (node31) -- (node32) -- (node43) -- (node53);
\draw[blue,thick] (node33) -- (node32) -- (node42) -- (node53);
\draw[green,thick] (node31) -- (node42) -- (node43) -- (node33);
\draw[green,thick] (node30) -- (node31);
\draw[green,thick] (node25) -- (node36);
\draw[blue,thick] (node33) -- (node23) -- (node24);
\draw[green,thick] (node33) -- (node34) -- (node24);
\draw[red,thick] (node53) -- (node64);
\draw[red,thick] (node04) -- (node14);
\draw[blue,thick] (node53) -- (node63);
\draw[blue,thick] (node03) -- (node14);
\draw[red,thick] (node25) -- (node26);
\draw[red,thick] (node20) -- (node31);


\foreach \i in {0,1,2,3,4,5,6}{ 
	\foreach \j in {0,1,2,3,4,5,6}{ 
		\node[factor] (node\i\j) at (\i,-\j) {};
}}  

\foreach \i in {0,1,2,3,4,5,6}{ 
\foreach \j in {0,1,2,3,4,5,6}{ 
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorR] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
}{};  
}}               

\node at (2,0) {\small$1$};
\node at (2,-6) {\small$1$};
\node at (3,0) {\small$2$};
\node at (3,-6) {\small$2$};
\node[factorBf] at (3,-1) {};
\node at (3,-1) {\small\color{white}$3$};
\node at (3,-2) {\small$4$};
\node at (4,-2) {\small$5$};
\node at (0,-3) {\small$6$};
\node at (6,-3) {\small$6$};
\node at (2,-3) {\small$7$};
\node[factorRf] at (3,-3) {};
\node at (3,-3) {\small\color{white}$8$};
\node at (4,-3) {\small$9$};
\node[factorGf] at (5,-3) {};
\node at (5,-3) {\small\color{white}$10$};
\node at (0,-4) {\small$11$};
\node at (6,-4) {\small$11$};
\node[factorGf] at (1,-4) {};
\node at (1,-4) {\small\color{white}$12$};
\node[factorRf] at (2,-4) {};
\node at (2,-4) {\small\color{white}$13$};
\node at (3,-4) {\small$14$};
\node[factorBf] at (2,-5) {};
\node at (2,-5) {\small\color{white}$15$};

\end{tikzpicture}


==> color_eg3_v.tikz <==
\begin{tikzpicture}[x=1cm, y= 1cm, node/.style={draw=none},
factor/.style={draw,circle,fill=white, minimum size = 11pt},
factorR/.style={draw,circle, fill=none, minimum size = 11pt,color=red},
factorB/.style={draw,circle, fill=none, minimum size = 11pt,color=blue},
factorG/.style={draw,circle, fill=none, minimum size = 11pt,color=green},
factorRf/.style={draw,circle, fill=red, minimum size = 11pt,color=red},
factorBf/.style={draw,circle, fill=blue, minimum size = 11pt,color=blue},
factorGf/.style={draw,circle, fill=green, minimum size = 11pt,color=green}
]
%-------------------------------------------------------------------------------------------------------------
%Define colors                          
\definecolor{BlueViolet}{RGB}{138,43,226}% 		blue violet
\definecolor{tomato}{RGB}{255,99,71}% 	tomato
\definecolor{LimeGreen}{RGB}{50,205,50}% 	lime green

\foreach \i in {0,1,2,3,4,5,6}{ 
	\foreach \j in {0,1,2,3,4,5,6}{ 
		\node (node\i\j) at (\i,-\j) {};
}}  

\path[draw, pattern=horizontal lines, pattern color=BlueViolet] (3,-1) -- (3,-2) -- (4,-2);
\path[draw, pattern=horizontal lines, pattern color=BlueViolet] (3,-2) -- (3,-3) -- (4,-3);
\path[draw, pattern=horizontal lines, pattern color=BlueViolet] (4,-2) -- (4,-3) -- (5,-3);
\path[draw, pattern=vertical lines, pattern color=blue] (1,-4) -- (2,-4) -- (2,-5);
\path[draw, pattern=grid, pattern color=tomato] (2,0) -- (3,0) -- (3,-1); 
\path[draw, pattern=grid, pattern color=tomato] (2,-5) -- (2,-6) -- (3,-6);
\path[draw, pattern=crosshatch, pattern color=LimeGreen] (2,-3) -- (3,-3) -- (3,-4) -- (2,-4); 
\path[draw, pattern=fivepointed stars, pattern color=orange] (0,-3) -- (0,-4) -- (1,-4); 
\path[draw, pattern=fivepointed stars, pattern color=orange] (5,-3) -- (6,-3) -- (6,-4);
    
\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {0,1,2,3,4,5}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge 
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green  horizontal edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\jj); %blue diagonal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
		\draw[green,dashed] (node\i\j) -- (node\ii\jj); %green diagonal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
		\draw[blue,dashed] (node\i\j) -- (node\ii\j); %blue horizontal edge
		\draw[red,dashed] (node\i\j) -- (node\ii\jj); %red diagonal edge
}{}
}}     
              
\foreach \i in {6}{
\foreach \j in {0,1,2,3,4,5}{   
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\jj{\j+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\i\jj); %green vertical edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\i\jj); %red vertical edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\i\jj); %blue vertical edge
}{}
}}    

\foreach \i in {0,1,2,3,4,5}{
\foreach \j in {6}{
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\pgfmathtruncatemacro\ii{\i+1}; 
\ifthenelse{\tf=0}{
		\draw[green,dashed] (node\i\j) -- (node\ii\j);%green horizontal edge
}{}
\ifthenelse{\tf=1}{
		\draw[red,dashed] (node\i\j) -- (node\ii\j);%red horizontal edge
}{}
\ifthenelse{\tf=2}{
		\draw[blue,dashed] (node\i\j) -- (node\ii\j);%blue horizontal edge
}{}
}}  

\draw[blue,thick] (node14) -- (node24);
\draw[green,thick] (node24) -- (node25);
\draw[red,thick] (node14) -- (node25);
\draw[red,thick] (node31) -- (node32) -- (node43) -- (node53);
\draw[blue,thick] (node33) -- (node32) -- (node42) -- (node53);
\draw[green,thick] (node31) -- (node42) -- (node43) -- (node33);
\draw[green,thick] (node30) -- (node31);
\draw[green,thick] (node25) -- (node36);
\draw[blue,thick] (node33) -- (node23) -- (node24);
\draw[green,thick] (node33) -- (node34) -- (node24);
\draw[red,thick] (node53) -- (node64);
\draw[red,thick] (node04) -- (node14);
\draw[blue,thick] (node53) -- (node63);
\draw[blue,thick] (node03) -- (node14);
\draw[red,thick] (node25) -- (node26);
\draw[red,thick] (node20) -- (node31);


\foreach \i in {0,1,2,3,4,5,6}{ 
	\foreach \j in {0,1,2,3,4,5,6}{ 
		\node[factor] (node\i\j) at (\i,-\j) {};
}}  

\foreach \i in {0,1,2,3,4,5,6}{ 
\foreach \j in {0,1,2,3,4,5,6}{ 
\pgfmathparse{int(mod(\i+\j,3))} \let\tf\pgfmathresult 
\ifthenelse{\tf=0}{
	\node[factorR] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=1}{
	\node[factorB] (node\i\j) at (\i,-\j) {};
}{}; 
\ifthenelse{\tf=2}{
	\node[factorG] (node\i\j) at (\i,-\j) {};
}{};  
}}               

\node at (2,0) {\small$1$};
\node at (2,-6) {\small$1$};
\node at (3,0) {\small$2$};
\node at (3,-6) {\small$2$};
\node[factorBf] at (3,-1) {};
\node at (3,-1) {\small\color{white}$3$};
\node at (3,-2) {\small$4$};
\node at (4,-2) {\small$5$};
\node at (0,-3) {\small$6$};
\node at (6,-3) {\small$6$};
\node at (2,-3) {\small$7$};
\node[factorRf] at (3,-3) {};
\node at (3,-3) {\small\color{white}$8$};
\node at (4,-3) {\small$9$};
\node[factorGf] at (5,-3) {};
\node at (5,-3) {\small\color{white}$10$};
\node at (0,-4) {\small$11$};
\node at (6,-4) {\small$11$};
\node[factorGf] at (1,-4) {};
\node at (1,-4) {\small\color{white}$12$};
\node[factorRf] at (2,-4) {};
\node at (2,-4) {\small\color{white}$13$};
\node at (3,-4) {\small$14$};
\node[factorBf] at (2,-5) {};
\node at (2,-5) {\small\color{white}$15$};

\end{tikzpicture}


==> pSPA_Wt_coc.tikz <==
\begin{tikzpicture}
\begin{semilogxaxis}[
    xlabel={depolarizing probability $p$},
    mark options={solid},
    xmin=0.0025, xmax=0.16,
    ymin=0, ymax=108.5,
    ylabel={average/minimum weight of errors},
    grid=both,
    width=0.5\textwidth,
    legend columns=2,
    legend style={
    legend pos=north west,
    /tikz/column 2/.style={
                column sep=5pt,},
	}
]

\addplot[color=blue,mark=*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 1
	(0.150000000000000,     3.58500000000000) +- (1.23710433500105,1.23710433500105)		% 0
	(0.100000000000000,     2.92000000000000) +- (0.904261268777479,0.904261268777479)		% 1
	(0.0630957344480193,   2.66500000000000)	+- (0.752065831610089,0.752065831610089) 	% 2
	(0.0398107170553497,   2.40500000000000) 	+- (0.680655167677755,0.680655167677755)    	% 3
	(0.0251188643150958,   2.27000000000000)	+- (0.518114090770822,0.518114090770822) 	% 4
	(0.0158489319246111,   2.14000000000000) 	+- (0.388787575540259,0.388787575540259)	% 5
	(0.0100000000000000,   2.09000000000000) 	+- (0.303910857070336,0.303910857070336)	% 6
	(0.0056250000000000,   2.07000000000000) 	+- (0.274731481513628,0.274731481513628)	% 7
	(0.0031640625000000,   2.03500000000000) 	+- (0.184240939039320,0.184240939039320)	% 8
    };
\addplot[dashed,color=blue,mark=*] coordinates { %L = 3
	(0.150000000000000,     2)	% 0
	(0.100000000000000,     2)	% 1
	(0.0630957344480193,   2) 	% 2
	(0.0398107170553497,   2) 	% 3
	(0.0251188643150958,   2) 	% 4
	(0.0158489319246111,   2)	% 5
	(0.0100000000000000,   2)	% 6
	(0.0056250000000000,   2)	% 7
	(0.0031640625000000,   2)	% 8
    };
    
\addplot[color=red,mark=square*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 2
	(0.150000000000000,    11.9250000000000) +- (2.60254514005620,2.60254514005620)	    	% 0
	(0.100000000000000,    9.65500000000000) +- (2.11621521452116,2.11621521452116)	    	% 1
	(0.0630957344480193,  7.78000000000000) +- (1.66295734631962,1.66295734631962)	 	% 2 
	(0.0398107170553497,  6.59500000000000) +- (1.48051837994901,1.48051837994901)	     % 3 
	(0.0251188643150958,  5.85500000000000) +- (1.17510824904982,1.17510824904982)        % 4
	(0.0158489319246111,  5.10500000000000) +- (1.00449992558612,1.00449992558612)		% 5
	(0.0100000000000000,  4.77000000000000) +- (0.806443896866961,0.806443896866961)		% 6
	(0.0056250000000000,  4.42241379310345) +- (0.606499035003577,0.606499035003577)		% 7
    };
\addplot[dashed,color=red,mark=square*] coordinates { %L = 2
	(0.150000000000000,     7)	% 0
	(0.100000000000000,     6)	% 1
	(0.0630957344480193,   4) 	% 2
	(0.0398107170553497,   4) 	% 3
	(0.0251188643150958,   4) 	% 4
	(0.0158489319246111,   4)	% 5
	(0.0100000000000000,   4)	% 6
	(0.0056250000000000,   4)	% 7
    };
    
\addplot[color=orange,mark=pentagon*,error bars/.cd, y dir=both,y explicit] coordinates { %L = 3
	(0.150000000000000,    26.2550000000000) +- (4.01003452409354,4.01003452409354)	     % 0
	(0.100000000000000,    20.1636363636364) +- (3.09935557885347,3.09935557885347)	     % 1
	(0.0630957344480193,  15.1750000000000) +- (2.87326526208975,2.87326526208975) 		% 2
	(0.0398107170553497,  11.5954198473282) +- (2.16183193666212,2.16183193666212) 		% 3
	(0.0251188643150958,  9.48437500000000) +- (1.98809201057690,1.98809201057690)    		% 4 
	(0.0158489319246111,  8.17948717948718) +- (1.98101064687292,1.98101064687292)		% 5
	(0.0100000000000000,  6.88461538461539) +- (1.33647066789879,1.33647066789879)		% 6
    };
\addplot[dashed,color=orange,mark=pentagon*] coordinates { %L = 3
	(0.150000000000000,     16)	% 0
	(0.100000000000000,     13)	% 1
	(0.0630957344480193,   8) 	% 2
	(0.0398107170553497,   7) 	% 3
	(0.0251188643150958,   5) 	% 4
	(0.0158489319246111,   5)	% 5
	(0.0100000000000000,   5)	% 6
	(0.0056250000000000,   5)	% 7
    }; 
    
    
\addplot[color=violet,mark=asterisk,error bars/.cd, y dir=both,y explicit] coordinates { %L = 4
	(0.150000000000000,   46)  +- (4.12887624513245, 4.12887624513245)	    	% 0
	(0.100000000000000,   33.8773584905660)  +- (4.82000361625764, 4.82000361625764)	    % 1 
	(0.0630957344480193, 25.1700000000000)  +- (3.83249002581609, 3.83249002581609)	 	% 2 
	(0.0398107170553497,  18.8640000000000) +- (3.04891307972890, 3.04891307972890)		% 3 
	(0.0251188643150958,  14.1041666666667) +- (2.88974403146297, 2.88974403146297)	 	% 4 
	(0.0158489319246111,  9.87500000000000) +- (1.95940953204931, 1.95940953204931)		% 5 
    };
\addplot[dashed,color=violet,mark=asterisk] coordinates { %L = 4
	(0.150000000000000,     39)	    % 0
	(0.100000000000000,     24)		% 1
	(0.0630957344480193,   17) 	    % 2
	(0.0398107170553497,   11) 		% 3
	(0.0251188643150958,   9) 		% 4
	(0.0158489319246111,   8)		% 5
    };    
       
\addplot[color=black,mark=x,error bars/.cd, y dir=both,y explicit] coordinates { %L = 5
	(0.150000000000000,   69.0312500000000)  +- (5.70503102815910, 5.70503102815910)	    % 0
	(0.100000000000000,   51.0655737704918)  +- (6.17879298293104, 6.17879298293104)	    % 1
	(0.0630957344480193,  36.1186440677966) +- (4.78894108863727, 4.78894108863727) 		% 2
	(0.0398107170553497,  26.8846153846154) +- (4.86889657377869, 4.86889657377869)	    % 3
	(0.0251188643150958,  16.9375000000000) +- (4.17083125208073, 4.17083125208073) 		% 4
    };
    
\addplot[dashed,color=black,mark=x] coordinates { %L = 5
	(0.150000000000000,     53)		% 0
	(0.100000000000000,     37)		% 1
	(0.0630957344480193,   28) 		% 2
	(0.0398107170553497,   19) 		% 3
	(0.0251188643150958,   11) 		% 4
    };
    
\addplot[color=brown,mark=+,error bars/.cd, y dir=both,y explicit] coordinates { %L = 6
	(0.150000000000000,   100.090909090909)  +- (8.11764152301048, 8.11764152301048)	    % 0
	(0.100000000000000,   74.4285714285714)  +- (5.64655628534755, 5.64655628534755)	    % 1
	(0.0630957344480193,  49.4736842105263) +- (7.03458457316131, 7.03458457316131) 		% 2
	(0.0398107170553497,  34.2500000000000) +- (7.88986691902975, 7.88986691902975)	    % 3
    };
    
\addplot[dashed,color=brown,mark=+] coordinates { %L = 6
	(0.150000000000000,     85)	% 0
	(0.100000000000000,     60)	% 1
	(0.0630957344480193,   37) 	% 2
	(0.0398107170553497,   25) 	% 3
    };
\legend{$L = 1$ avg, $L = 1$ min, $L = 2$ avg, $L = 2$ min, $L = 3$ avg, $L = 3$ min, $L = 4$ avg, $L = 4$ min, $L = 5$ avg,  $L = 5$ min, $L = 6$ avg,  $L = 6$ min
}
 
\end{semilogxaxis}
\end{tikzpicture}


==> pSPA_coc.tikz <==
\begin{tikzpicture}
%\begin{semilogyaxis}[
\begin{loglogaxis}[
    xlabel={depolarizing probability $p$},
    ylabel={word error rate (WER)},
    legend pos=south east,
    grid=both,     %major
    width=0.5\textwidth
]

\addplot[color=blue,mark=*] coordinates { %L = 1
	(0.150000000000000,     0.566572237960340) 		% 0
	(0.100000000000000,     0.362318840579710) 		% 1
	(0.0630957344480193,   0.187090739008419)	 	% 2
	(0.0398107170553497,   0.0879120879120879) 		% 3
	(0.0251188643150958,   0.0374953130858643)	 	% 4
	(0.0158489319246111,   0.0157257430413587) 		% 5
	(0.0100000000000000,   0.00760225026607876) 		% 6
	(0.0056250000000000,   0.00199962007218628) 		% 7
	(0.0031640625000000,   0.000775990843308049) 	% 8
    };

\addplot[color=red,mark=square*] coordinates { %L = 2
	(0.150000000000000,    0.668896321070234) 	    % 0
	(0.100000000000000,    0.247524752475248) 	    % 1
	(0.0630957344480193,  0.0571265352756355)	 	% 2 
	(0.0398107170553497,  0.00961446014806269) 		% 3 
	(0.0251188643150958,  0.00131675971768672)	    % 4
	(0.0158489319246111,  0.000230287928997626) 	% 5
	(0.0100000000000000,  3.43677215609682e-05) 	% 6
	(0.0056250000000000,  3.96652946691998e-06) 	% 7
    };

\addplot[color=orange,mark=pentagon*] coordinates { %L = 3
	(0.150000000000000,    0.621118012422360) 	    % 0
	(0.100000000000000,    0.166163141993958) 	    % 1
	(0.0630957344480193,  0.0204582651391162)	 	% 2
	(0.0398107170553497,  0.00175201615599631)  		% 3
	(0.0251188643150958,  0.000100931566820640)		% 4 
	(0.0158489319246111,  9.68618338793057e-06) 	% 5
	(0.0100000000000000,  6.37796153284591e-07) 	% 6
    };
   
\addplot[color=violet,mark=asterisk] coordinates { %L = 4
	(0.150000000000000,   0.785714285714286) 	    		% 0 
	(0.100000000000000,   0.139290407358739) 	    		% 1 
	(0.0630957344480193, 0.00676223965377333)	 	% 2 
	(0.0398107170553497,  0.000239808613541705) 	% 3 
	(0.0251188643150958,  9.05289550261582e-06)		% 4 
	(0.0158489319246111,  3.85632453130473e-07) 	% 5 
    };
    
\addplot[color=black,mark=x] coordinates { %L = 5
	(0.150000000000000,   0.692307692307692) 	    		% 0 
	(0.100000000000000,   0.0868945868945869) 	    % 1
	(0.0630957344480193,  0.00208916114868454)	 	% 2
	(0.0398107170553497,  3.65626599616373e-05) 	% 3
	(0.0251188643150958,  3.31803855809657e-06)		% 4 
    };
    
\addplot[color=brown,mark=+] coordinates { %L = 6
	(0.150000000000000,   0.647058823529412) 	    		% 0 
	(0.100000000000000,   0.0655737704918033) 	    % 1
	(0.0630957344480193,  0.000875213045280759)		% 2  
	(0.0398107170553497,  7.55863611969856e-06) 	% 3  
    };
    
\legend{$L = 1$, $L = 2$, $L = 3$, $L = 4$, $L = 5$, $L = 6$}
 
\end{loglogaxis}
\end{tikzpicture}

